Large-Scale Multi-Robot Assembly Planning for Autonomous Manufacturing

Mobile autonomous robots have the potential to revolutionize manufacturing processes. However, employing large robot fleets in manufacturing requires addressing challenges including collision-free movement in a shared workspace, effective multi-robot collaboration to manipulate and transport large payloads, complex task allocation due to coupled manufacturing processes, and spatial planning for parallel assembly and transportation of nested subassemblies. We propose a full algorithmic stack for large-scale multi-robot assembly planning that addresses these challenges and can synthesize construction plans for complex assemblies with thousands of parts in a matter of minutes. Our approach takes in a CAD-like product specification and automatically plans a full-stack assembly procedure for a group of robots to manufacture the product. We propose an algorithmic stack that comprises: (i) an iterative radial layout optimization procedure to define a global staging layout for the manufacturing facility, (ii) a graph-repair mixed-integer program formulation and a modified greedy task allocation algorithm to optimally allocate robots and robot sub-teams to assembly and transport tasks, (iii) a geometric heuristic and a hill-climbing algorithm to plan collaborative carrying configurations of robot sub-teams, and (iv) a distributed control policy that enables robots to execute the assembly motion plan collision-free. We also present an open-source multi-robot manufacturing simulator implemented in Julia as a resource to the research community, to test our algorithms and to facilitate multi-robot manufacturing research more broadly. Our empirical results demonstrate the scalability and effectiveness of our approach by generating plans to manufacture a LEGO model of a Saturn V launch vehicle with 1845 parts, 306 subassemblies, and 250 robots in under three minutes on a standard laptop computer.

==> g_lego_models.tex <==
\begin{tikzpicture}
    % Tractor
    \node[anchor=south] at (0,0) {\includegraphics[width=2cm]{gs_tractor.png}};
    \node[anchor=north] at (0,0) {Tractor};
    
    % X-Wing Mini
    \node[anchor=south] at (4,0) {\includegraphics[width=2.5cm]{gs_x_wing_mini.png}};
    \node[anchor=north] at (4,0) {X-Wing Mini};
    
    % Imperial Shuttle
    \node[anchor=south] at (8,0) {\includegraphics[width=2.5cm]{gs_imperial_shuttle.png}};
    \node[anchor=north] at (8,0) {Imperial Shuttle};

    % AT-TE Walker
    \node[anchor=south] at (0,-4) {\includegraphics[width=2.5cm]{gs_at_te.png}};
    \node[anchor=north] at (0,-4) {AT-TE Walker};
    
    % X-Wing
    \node[anchor=south] at (4,-4) {\includegraphics[width=4cm]{gs_x_wing.png}};
    \node[anchor=north] at (4,-4) {X-Wing};

    % Imperial Star Destroyer
    \node[anchor=south] at (8,-4) {\includegraphics[width=3cm]{gs_destroyer.png}};
    \node[anchor=north] at (8,-4) {Star Destroyer};
    
    % Passenger Airplane
    \node[anchor=south] at (1,-8.5) {\includegraphics[width=5cm]{gs_plane.png}};
    \node[anchor=north] at (1,-8.5) {Airplane};
    
    % King's Castle
    \node[anchor=south] at (7,-8.5) {\includegraphics[width=5cm]{gs_kings_castle.png}};
    \node[anchor=north] at (7,-8.5) {King's Castle};
    
    % Saturn V
    \node[anchor=south] at (11,-8.5) {\includegraphics[height=11cm]{gs_saturn_v.png}};
    \node[anchor=north] at (11,-8.5) {Saturn V};

\end{tikzpicture}

==> g_paper_overview_figure.tex <==
\begin{tikzpicture}[
    block/.style={
    rectangle, 
    draw, 
    fill=white!, 
    text width=3.5cm, 
    text centered, 
    rounded corners, 
    minimum height=3.5cm, 
    minimum width=3.5cm
    }
]

    \node[block] at (-4.5,-4) (lego) {
    \phantom{a} \\
    \includegraphics[width=3.0cm]{gs_tractor_model_spec_with_pictures.png}\\
    \scriptsize (a) Project specification};
    
    \node[block] (transport) at (0,0) {
    \phantom{a} \\ 
    \includegraphics[width=3.0cm]{gs_tractor_carrying_configurations.png}\\
    \vspace{1mm}
    \scriptsize (b) Transport team configuration (\cref{sec:configure_transport_units})};
    
    \node[block] at (4.5, 0) (geom) {
    \phantom{a} \\
    \includegraphics[width=3.0cm]{gs_tractor_overapproximations.png}\\
    \vspace{2mm}
    \scriptsize (c) Hierarchical geometry approximation (\cref{sec:hierarchical_geom})};

    \node[block] at (0, -4) (layout) {
    \phantom{a} \\
    \vspace{2mm}
    \includegraphics[width=3.2cm]{gs_tractor_stage_no_buffer.pdf}\\ 
    \vspace{3mm}
    \scriptsize (d) Spatial layout of the construction site (\cref{sec:construct_staging_plan})};
    
    \node[block] at (0, -8) (optimization) {
    \includegraphics[width=3.0cm]{gs_tractor_partial_schedule.png}\\
    \scriptsize (e) Task allocation and team forming (\cref{sec:collaborative_task_allocation})};
    
    \node[block] at (4.5, -8) (collision) {
    \includegraphics[width=2.5cm]{gs_collision_avoidance_graphic.pdf}\\
    \scriptsize (f) Decentralized collision avoidance (\cref{sec:rvo_route_planning})};
    
    \node[block] at (4.5, -4) (execution) {
    \phantom{a} \\
    \vspace{2mm}
    \includegraphics[width=3.2cm]{gs_tractor_execution_example.png}\\
    \vspace{5mm}
    \scriptsize (g) Simulation (\cref{sec:LEGO_demos})};
    
    \node[block] at (9, -4) (final) {
    \includegraphics[width=2.8cm]{gs_tractor.png}\\
    \scriptsize (h) Completed project};

    \draw[->, line width=1pt] (lego) -- (transport);
    \draw[->, line width=1pt] (transport) -- (geom);
    \draw[->, line width=1pt] (geom) -- (layout);
    \draw[->, line width=1pt] (lego) -- (layout);
    \draw[->, line width=1pt] (lego) -- (optimization);
    \draw[->, line width=1pt] (layout) -- (optimization);
    % \draw[->, line width=1pt] (optimization) -- (collision);
    % \draw[->, line width=1pt] (layout) -- (collision);    
    \draw[->, line width=1pt] (optimization) -- (execution);    
    \draw[->, line width=1pt] (collision) -- (execution);    
    % \draw[->, line width=1pt] (layout) -- (execution);    
    \draw[->, line width=1pt] (execution) -- (final);    
    
\end{tikzpicture}

==> r_AdjacencyMILP_RunTime.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name={myPlots}, group size={6 by 1}, xlabels at={edge bottom}, xticklabels at={edge bottom}, vertical sep={0pt}, horizontal sep={2pt}}, ymode={log}, width={3.2cm}, height={6cm}, xmin={0}, xmax={5}, xtick={}, xticklabels={}, tickpos={left}, ytick={0.1,1.0,10.0,100.0}, yticklabels={}, axis background/.style={{fill=white}}, ylabel shift={0pt}, ytick align={outside}, xtick align={outside}, boxplot, boxplot/draw direction={y}]
    \nextgroupplot[xlabel={$m = 10$}, ylabel={}, yticklabels={0.1,1.0,10.0,100.0}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.245724325  \\
            0.171405818  \\
            0.171352746  \\
            0.168012961  \\
            0.172363087  \\
            0.175640224  \\
            0.180049168  \\
            0.267959192  \\
            0.355584035  \\
            0.189020544  \\
            0.199910561  \\
            0.203775792  \\
            0.202778538  \\
            0.217397056  \\
            0.21114491  \\
            0.240761565  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.304448738  \\
            0.470717023  \\
            0.324279661  \\
            0.324122468  \\
            0.327435958  \\
            0.308016249  \\
            0.466542776  \\
            0.353389867  \\
            0.320605375  \\
            0.337470585  \\
            0.348329385  \\
            0.40116962  \\
            0.455071797  \\
            0.363693901  \\
            0.371231169  \\
            0.355809038  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.662840722  \\
            0.467314635  \\
            0.463277467  \\
            0.440935024  \\
            0.642017486  \\
            0.501651095  \\
            0.464656812  \\
            0.518395427  \\
            0.674185474  \\
            0.523326841  \\
            0.455473106  \\
            0.521576311  \\
            0.481163756  \\
            0.520650589  \\
            0.51428039  \\
            0.488039774  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.634840299  \\
            0.688512294  \\
            0.654147415  \\
            0.661531084  \\
            0.703567864  \\
            0.827324195  \\
            0.570260417  \\
            0.680915715  \\
            0.757491713  \\
            0.673880363  \\
            0.636259342  \\
            0.877315464  \\
            0.667057784  \\
            0.634952051  \\
            0.848579862  \\
            0.638898075  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 20$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.827844443  \\
            1.899499432  \\
            0.842679137  \\
            1.15778215  \\
            1.104826455  \\
            0.914778567  \\
            0.851777788  \\
            1.150281126  \\
            0.842292344  \\
            0.874897761  \\
            0.93468519  \\
            0.880061371  \\
            0.922460049  \\
            0.98498407  \\
            0.88896334  \\
            0.866141513  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.00640705  \\
            1.061545413  \\
            1.272407335  \\
            1.077841134  \\
            1.157679792  \\
            1.028743138  \\
            1.100228588  \\
            1.025419225  \\
            1.14156716  \\
            1.030747311  \\
            1.046982567  \\
            1.207762746  \\
            1.066412343  \\
            1.195907374  \\
            1.047073441  \\
            1.083012963  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.245390865  \\
            1.205576318  \\
            1.160209982  \\
            1.249731963  \\
            1.190123665  \\
            1.401440506  \\
            1.139702106  \\
            1.19278087  \\
            1.340599896  \\
            1.352712834  \\
            1.202485508  \\
            1.436902779  \\
            1.242648472  \\
            1.290372401  \\
            1.472200326  \\
            1.23828818  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.434534259  \\
            1.651239313  \\
            1.555716071  \\
            1.639859267  \\
            1.648194106  \\
            1.394053287  \\
            1.419955569  \\
            1.382524559  \\
            1.607391548  \\
            1.373809899  \\
            1.415615139  \\
            1.450482285  \\
            1.449999204  \\
            1.625464053  \\
            1.656877872  \\
            1.407390473  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 30$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            2.502562959  \\
            4.160711931  \\
            2.093641776  \\
            10.665604955  \\
            101.363547937  \\
            3.580635883  \\
            2.944813231  \\
            4.906014657  \\
            9.307937081  \\
            3.250124111  \\
            3.250419638  \\
            2.416710907  \\
            6.88216927  \\
            5.396572599  \\
            4.98270944  \\
            2.273438217  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            2.01519365  \\
            1.883726729  \\
            2.27645558  \\
            1.945161752  \\
            2.153712245  \\
            1.841147123  \\
            1.919046199  \\
            1.959790972  \\
            1.81493505  \\
            1.823513348  \\
            2.119524463  \\
            2.156156629  \\
            1.829375376  \\
            2.253736251  \\
            2.040585755  \\
            1.950744543  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            2.427556226  \\
            1.987648754  \\
            2.029942685  \\
            2.277152638  \\
            2.148710454  \\
            2.046239616  \\
            2.487479354  \\
            2.075887156  \\
            2.268678914  \\
            2.25202229  \\
            2.063628197  \\
            2.250548953  \\
            1.914464802  \\
            2.431676956  \\
            2.021959582  \\
            2.348350877  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            2.337895431  \\
            2.450212996  \\
            2.718711835  \\
            2.651490794  \\
            2.703460011  \\
            2.397881583  \\
            2.634152291  \\
            2.334754967  \\
            2.712844493  \\
            2.500761631  \\
            2.41770865  \\
            2.394372448  \\
            2.658537111  \\
            2.449052621  \\
            2.353987444  \\
            2.694612024  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 40$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            101.967717331  \\
            102.123123941  \\
            102.437952044  \\
            102.138905461  \\
            102.309814756  \\
            27.329918788  \\
            102.048629809  \\
            59.823117936  \\
            102.125957485  \\
            12.109186106  \\
            15.180870458  \\
            102.004387075  \\
            70.769045996  \\
            101.979460411  \\
            97.128610013  \\
            102.287224594  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            2.918978131  \\
            4.084727978  \\
            3.59095528  \\
            3.347895091  \\
            3.253105137  \\
            3.222019206  \\
            3.1274838  \\
            3.252322099  \\
            4.170701656  \\
            3.194748934  \\
            2.966909277  \\
            4.286693179  \\
            3.705660152  \\
            4.265610554  \\
            3.032930983  \\
            3.388688568  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            3.406876006  \\
            3.917360078  \\
            3.439137253  \\
            3.49308004  \\
            3.099599524  \\
            3.6081007  \\
            3.671809568  \\
            3.437654954  \\
            3.328764484  \\
            3.192367374  \\
            3.263418404  \\
            3.558479825  \\
            3.052957057  \\
            3.56402245  \\
            3.678225048  \\
            3.241098041  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            3.974779868  \\
            3.727434688  \\
            3.39163881  \\
            3.556333749  \\
            3.966171511  \\
            3.430126498  \\
            3.696203897  \\
            858.393214962  \\
            3.744642564  \\
            4.070451264  \\
            3.580010502  \\
            3.976005504  \\
            3.864897832  \\
            3.411140148  \\
            4.017731837  \\
            4.056327903  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 50$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            102.995589547  \\
            54.156775446  \\
            103.12963328  \\
            103.202402879  \\
            103.194704794  \\
            102.740134278  \\
            103.6451637  \\
            102.800064648  \\
            103.243692938  \\
            102.984846574  \\
            163.218275043  \\
            68.509942587  \\
            103.079080581  \\
            103.567994543  \\
            103.286720609  \\
            103.223853615  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            5.62449862  \\
            6.528587336  \\
            7.395147627  \\
            5.133439453  \\
            6.171339044  \\
            33.223244053  \\
            10.04795025  \\
            6.881533087  \\
            5.08181387  \\
            6.976445914  \\
            6.284897507  \\
            7.363291345  \\
            5.112285549  \\
            11.878013086  \\
            7.294518553  \\
            7.254575252  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            5.336260475  \\
            4.784040877  \\
            4.864237102  \\
            4.86286363  \\
            5.408640498  \\
            5.226882035  \\
            4.904476137  \\
            5.178589557  \\
            4.931463451  \\
            4.91926528  \\
            4.74205104  \\
            5.653572121  \\
            5.384356861  \\
            4.763629728  \\
            5.660956547  \\
            6.14102857  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            5.37170633  \\
            5.323072912  \\
            8.883239122  \\
            5.322863348  \\
            4.386206897  \\
            4.571923583  \\
            4.920042623  \\
            4.755863249  \\
            5.019303746  \\
            4.544981014  \\
            4.528290592  \\
            4.914726823  \\
            4.814709276  \\
            4.581816381  \\
            5.425749183  \\
            4.531658863  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 60$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            103.814045231  \\
            103.722346222  \\
            103.857509371  \\
            103.83588871  \\
            103.948094933  \\
            103.544688755  \\
            103.884191891  \\
            103.702977665  \\
            103.439345848  \\
            104.186009195  \\
            103.721786926  \\
            103.953823853  \\
            103.371096688  \\
            104.308557991  \\
            103.918593553  \\
            103.728693219  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            15.634944885  \\
            69.940963231  \\
            16.292217973  \\
            47.182928374  \\
            20.60521554  \\
            16.671470652  \\
            27.168429723  \\
            9.251304267  \\
            14.374398327  \\
            12.05418301  \\
            41.982526898  \\
            36.476978355  \\
            23.524635776  \\
            46.297825728  \\
            31.703815426  \\
            9.378563158  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            7.247452823  \\
            7.519426419  \\
            8.220921678  \\
            9.610004251  \\
            16.753046415  \\
            8.573356812  \\
            7.332820391  \\
            6.037195486  \\
            11.774072266  \\
            7.012779331  \\
            9.565826716  \\
            6.637108023  \\
            11.001934042  \\
            12.341252361  \\
            7.439233418  \\
            6.595559918  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            6.633011236  \\
            7.151390877  \\
            6.951563095  \\
            6.884623093  \\
            6.397373237  \\
            7.394924854  \\
            8.025162996  \\
            7.077403677  \\
            7.091857739  \\
            7.30709023  \\
            6.863931467  \\
            7.251384443  \\
            7.405717595  \\
            6.764916049  \\
            7.101427153  \\
            7.114485582  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> r_AdjacencyMILP_runtimeratio.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name={myPlots}, group size={6 by 1}, xlabels at={edge bottom}, xticklabels at={edge bottom}, vertical sep={0pt}, horizontal sep={2pt}}, ymode={log}, width={3.2cm}, height={6cm}, xmin={0}, xmax={5}, xtick={}, xticklabels={}, tickpos={left}, ytick={1,10,100}, yticklabels={}, axis background/.style={{fill=white}}, ylabel shift={0pt}, ytick align={outside}, xtick align={outside}, boxplot, boxplot/draw direction={y}]
    \nextgroupplot[xlabel={$m = 10$}, ylabel={}, yticklabels={1,10,100}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            3.155176331858512  \\
            15.337952161172959  \\
            16.252657767289573  \\
            15.902151858945922  \\
            14.566201592078615  \\
            15.614753131370101  \\
            16.87340483266669  \\
            19.726209457846366  \\
            33.79715918131165  \\
            18.345049175402025  \\
            17.862860598058795  \\
            10.341735071228662  \\
            19.6664799705088  \\
            14.266761604697727  \\
            14.453530761298103  \\
            22.73977193883536  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            22.623231022452416  \\
            34.513899389205996  \\
            24.21627008263695  \\
            26.633621790823796  \\
            24.745932975662626  \\
            21.86798616908642  \\
            35.20472033527214  \\
            24.502730219076916  \\
            23.183616515569536  \\
            25.741166901891518  \\
            24.305321725631345  \\
            12.077375234682947  \\
            33.45863984515873  \\
            26.32947441158574  \\
            28.192330659159875  \\
            26.191214565007588  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            40.84215955733467  \\
            28.34136091037873  \\
            29.122190535274044  \\
            23.183042528171548  \\
            39.87986957525865  \\
            30.28234901174662  \\
            30.410360876978363  \\
            32.50234236491361  \\
            42.83288075753951  \\
            33.70277882644095  \\
            29.083042512340914  \\
            33.69990826437331  \\
            17.960768963961833  \\
            33.61078726555107  \\
            32.18670666490508  \\
            28.925467574970867  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            21.736513175127037  \\
            37.004202602695315  \\
            34.499020453888974  \\
            36.726650747906014  \\
            38.8923479624476  \\
            45.31022714421106  \\
            30.346385597307066  \\
            25.633670104576108  \\
            38.169352289994706  \\
            35.11419966550132  \\
            33.80450724750024  \\
            49.14120433877875  \\
            35.218618401945  \\
            34.1973023669444  \\
            45.16902761965818  \\
            34.89988389977033  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 20$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            19.272035340566283  \\
            16.651715318297523  \\
            18.197144914533276  \\
            16.929930065647554  \\
            19.845298305520107  \\
            31.95903135594014  \\
            28.42207894543396  \\
            31.89194848308087  \\
            32.01992818620949  \\
            23.21270006180341  \\
            21.932596475270074  \\
            23.51495061803936  \\
            23.786150461382345  \\
            17.81252264464866  \\
            30.77152127452105  \\
            29.884813659641498  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            30.06872855313811  \\
            20.315613485759812  \\
            35.932754598294366  \\
            32.67854137751016  \\
            35.6104439192929  \\
            25.47271453566603  \\
            35.28083103598625  \\
            28.76537652229359  \\
            24.736691836006788  \\
            31.224721155620934  \\
            32.05353019488228  \\
            37.77488570070446  \\
            32.415493946497854  \\
            28.08705382925008  \\
            31.196274472684376  \\
            15.593292450599984  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            32.32061247257276  \\
            32.705110811085326  \\
            30.70775098308555  \\
            26.929669011005668  \\
            33.21845960069755  \\
            35.54998545217112  \\
            31.157011473752625  \\
            32.270660764280414  \\
            36.47991230452625  \\
            35.411929583940086  \\
            31.185066734772395  \\
            40.01718373925812  \\
            25.466789873630336  \\
            35.22276695601417  \\
            34.94539340796911  \\
            32.65919087671313  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            33.70084408202879  \\
            23.279265401584134  \\
            37.01323638378064  \\
            41.98410204671373  \\
            28.61715343174148  \\
            33.36930219102267  \\
            17.30172316420597  \\
            33.916395301481465  \\
            22.224091417844207  \\
            31.693224965647083  \\
            34.591224337378414  \\
            27.573006580818934  \\
            32.549697163063364  \\
            36.72117899211136  \\
            23.825654105551948  \\
            33.898208703343315  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 30$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            5.086345217587023  \\
            5.894844090895421  \\
            28.77619713896692  \\
            5.102335181331787  \\
            1.0132113306969206  \\
            6.620995843527801  \\
            9.833580721176636  \\
            9.270727744757183  \\
            11.350006798283  \\
            7.570718592924288  \\
            19.705628629277864  \\
            8.490607326919433  \\
            9.218077621641884  \\
            13.189157409091518  \\
            2.463150653598163  \\
            18.84122244808638  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            21.072187369896323  \\
            22.837125403778096  \\
            24.202525882934996  \\
            20.11714289998888  \\
            32.09212279282044  \\
            27.53218017658695  \\
            27.415926015183086  \\
            22.583186573057212  \\
            16.020906857619877  \\
            17.12880647951282  \\
            27.008902181779295  \\
            29.79075832351836  \\
            18.14164207791854  \\
            30.380690757662315  \\
            17.836712584736446  \\
            26.559826129762794  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            21.35257346073897  \\
            28.072125486836622  \\
            27.699378386566355  \\
            30.265576762486173  \\
            20.334105452099152  \\
            28.367167514973467  \\
            34.808453250208046  \\
            17.08400771030999  \\
            27.959893331158998  \\
            26.356497262269354  \\
            29.32419158894036  \\
            27.29214073779705  \\
            25.670238888993623  \\
            23.276248401782812  \\
            28.94060776204906  \\
            27.368738165925667  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            30.630668217606857  \\
            26.935702240769867  \\
            36.31283718320036  \\
            33.25409755490544  \\
            30.994594398577718  \\
            21.260723157590004  \\
            33.422441465894074  \\
            30.349356940773646  \\
            30.967558852122377  \\
            30.841578067197165  \\
            25.4012846488011  \\
            18.659732228046842  \\
            34.615765561271864  \\
            25.010197599599568  \\
            21.16823226692474  \\
            34.157447790619656  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 40$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.0194372957079314  \\
            1.0208039930050752  \\
            1.0235972648910305  \\
            1.0208995939879995  \\
            1.0226615433524797  \\
            2.885246159668651  \\
            1.0200564224442619  \\
            0.5976155794420941  \\
            1.0208047536281093  \\
            4.686974670144654  \\
            2.5242960866675777  \\
            1.0194459166539505  \\
            10.920355399552848  \\
            1.0193623602696384  \\
            3.7894825460903387  \\
            1.0224221626272318  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            24.085752017394878  \\
            28.676060938012824  \\
            16.38952819063394  \\
            22.163844729564186  \\
            20.144227867658298  \\
            23.827332338611  \\
            27.28783244822867  \\
            17.995095798432352  \\
            26.14071276789637  \\
            19.8741724431647  \\
            11.378921662289075  \\
            14.085234255919891  \\
            23.59615490035871  \\
            10.674550424263282  \\
            22.54811750270578  \\
            21.558922900693993  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            24.760946102870438  \\
            29.36001271365812  \\
            22.121923644419535  \\
            29.528981689052525  \\
            25.068657560726397  \\
            19.3279966338512  \\
            28.722591367687727  \\
            25.300726735860184  \\
            24.921234522848348  \\
            22.295368943204423  \\
            20.60090211166073  \\
            23.502357365524357  \\
            19.866248855291353  \\
            17.92373203344515  \\
            19.22742537536376  \\
            14.322481482179358  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            27.574839278866158  \\
            28.68730346736333  \\
            24.583253781391516  \\
            23.86430796562614  \\
            29.23651631439478  \\
            25.350609449411202  \\
            19.502065944181012  \\
            6715.373602382137  \\
            18.624859963246287  \\
            29.154021418352638  \\
            27.002993816159076  \\
            30.532412772123692  \\
            28.21277700149833  \\
            22.439637752687418  \\
            31.35299796689004  \\
            32.07344616833715  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 50$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.02951262707197  \\
            5.483986135681498  \\
            1.0307572607606135  \\
            1.0312479710390665  \\
            1.0314304689340867  \\
            1.0268506116012766  \\
            1.0350308649533206  \\
            1.0274854354342213  \\
            1.0319102962098936  \\
            1.0292709560516695  \\
            1.6306682542435254  \\
            2.741623520971301  \\
            1.0302844026973148  \\
            1.0349182148867724  \\
            1.0323198193316552  \\
            1.031724611825281  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            15.228684262313445  \\
            32.63956746064888  \\
            15.134505177438491  \\
            16.576731371857225  \\
            11.6052838528918  \\
            141.04117480547401  \\
            18.236554308693144  \\
            7.278427946448205  \\
            9.388286139992285  \\
            27.646293554167446  \\
            32.81366486559435  \\
            11.521876866485261  \\
            26.218944199012583  \\
            19.346474255947236  \\
            28.192940799315238  \\
            23.876562536049388  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            28.271574331784603  \\
            20.21569197143442  \\
            20.619345974781215  \\
            21.106094122208518  \\
            19.64326947166091  \\
            19.760849217597507  \\
            14.17559670353992  \\
            12.789600458186026  \\
            20.859645897241016  \\
            20.67344353145605  \\
            19.076370308172066  \\
            25.74238488635894  \\
            21.689044623685696  \\
            23.223928207483528  \\
            27.81394285383326  \\
            14.142556169395778  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            24.141398209784203  \\
            22.94897592513813  \\
            46.09304586893727  \\
            26.292548531076683  \\
            17.703633428727713  \\
            17.839629348893997  \\
            18.530817163690767  \\
            21.23675906931916  \\
            23.561091520485764  \\
            21.415735664126505  \\
            21.911011274020897  \\
            18.816233705757732  \\
            20.336296042443703  \\
            14.158426925099608  \\
            22.312523097983316  \\
            20.813168811740294  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 60$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.0374583058578564  \\
            1.0365044887668977  \\
            1.0376494596509327  \\
            1.0377545707543845  \\
            1.0388474080823538  \\
            1.034528164540615  \\
            1.038237351265413  \\
            1.036193730556655  \\
            1.0337730766184945  \\
            1.0405557237278187  \\
            1.036014524248487  \\
            1.0388816097101643  \\
            1.032744444508515  \\
            1.042392684334939  \\
            1.0385954077334252  \\
            1.036135192772348  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            17.55608944159214  \\
            5.87422642079809  \\
            7.680383242356973  \\
            5.125445184759032  \\
            6.673678050279373  \\
            15.780425800434578  \\
            3.487714916094701  \\
            9.883780676276139  \\
            19.4777935079118  \\
            43.343502277500335  \\
            5.110037516871497  \\
            5.136765139837496  \\
            4.658756387893064  \\
            4.161448889266721  \\
            5.786617320337027  \\
            5.677903948838002  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            15.216772759424805  \\
            14.520014895659306  \\
            16.316640065949944  \\
            29.14266588049634  \\
            28.99048125718146  \\
            10.534431661802655  \\
            15.950289612410607  \\
            20.75643576511624  \\
            15.461192338797991  \\
            20.637051273912615  \\
            11.277991206761401  \\
            13.092824623348085  \\
            22.099046334061892  \\
            35.42099902797307  \\
            20.579692288673282  \\
            12.370854331654165  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            15.958300725292833  \\
            14.364752474082897  \\
            12.48296513613196  \\
            11.960843154716335  \\
            14.004124671310004  \\
            17.422889739060725  \\
            18.206738262047974  \\
            13.268807741999392  \\
            12.420697025073926  \\
            16.514477618740724  \\
            21.614066246640874  \\
            22.197475788271895  \\
            22.631121116679573  \\
            19.75313930917722  \\
            22.953531710445915  \\
            11.305438385331277  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> r_SparseAdjacencyMILP_RunTime.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name={myPlots}, group size={6 by 1}, xlabels at={edge bottom}, xticklabels at={edge bottom}, vertical sep={0pt}, horizontal sep={2pt}}, ymode={log}, width={3.2cm}, height={6cm}, xmin={0}, xmax={5}, xtick={}, xticklabels={}, tickpos={left}, ytick={0.1,1.0,10.0,100.0}, yticklabels={}, axis background/.style={{fill=white}}, ylabel shift={0pt}, ytick align={outside}, xtick align={outside}, boxplot, boxplot/draw direction={y}]
    \nextgroupplot[xlabel={$m = 10$}, ylabel={}, yticklabels={0.1,1.0,10.0,100.0}, legend style={draw={black}, fill={white}, xshift={2pt}, yshift={0pt}}, legend pos={north west}]
    \addlegendentry[] {$n = 10$}
    \addlegendentry[] {$n = 20$}
    \addlegendentry[] {$n = 30$}
    \addlegendentry[] {$n = 40$}
    \addlegendimage{only marks, blue}
    \addlegendimage{only marks, red}
    \addlegendimage{only marks, brown}
    \addlegendimage{only marks, black}

    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.089722732  \\
            0.036548759  \\
            0.051702817  \\
            0.041708758  \\
            0.038301675  \\
            0.032932028  \\
            0.056433064  \\
            0.039605013  \\
            0.029551829  \\
            0.030707489  \\
            0.05770355  \\
            0.053201862  \\
            0.03073993  \\
            0.052036488  \\
            0.050825306  \\
            0.040862819  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.080592476  \\
            0.0596424  \\
            0.069287751  \\
            0.071502966  \\
            0.057025895  \\
            0.083174248  \\
            0.055638781  \\
            0.070342546  \\
            0.070696257  \\
            0.057524447  \\
            0.064872184  \\
            0.059987438  \\
            0.061200925  \\
            0.064765648  \\
            0.062201772  \\
            0.070277683  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.087539594  \\
            0.085155751  \\
            0.089030514  \\
            0.109317699  \\
            0.084632066  \\
            0.081381163  \\
            0.084076443  \\
            0.070538823  \\
            0.083612597  \\
            0.08206418  \\
            0.094825004  \\
            0.093855512  \\
            0.085733268  \\
            0.09058562  \\
            0.087176965  \\
            0.099020308  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.118046903  \\
            0.105924508  \\
            0.114384012  \\
            0.112677663  \\
            0.117636048  \\
            0.106049823  \\
            0.109755058  \\
            0.109168588  \\
            0.118992788  \\
            0.122956934  \\
            0.10654017  \\
            0.110693992  \\
            0.123186828  \\
            0.12329007  \\
            0.110341747  \\
            0.108616243  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 20$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.137002045  \\
            0.62867102  \\
            0.129813417  \\
            0.356375592  \\
            0.292680375  \\
            0.142051018  \\
            0.139315486  \\
            0.192013087  \\
            0.145584423  \\
            0.131710361  \\
            0.145340416  \\
            0.161870201  \\
            0.193754504  \\
            0.137367304  \\
            0.151034568  \\
            0.162949918  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.165793917  \\
            0.174810546  \\
            0.203021713  \\
            0.1792069  \\
            0.168376663  \\
            0.155173753  \\
            0.156898601  \\
            0.16961365  \\
            0.166193485  \\
            0.167501036  \\
            0.168601687  \\
            0.173339086  \\
            0.155044339  \\
            0.22603894  \\
            0.187057378  \\
            0.202756078  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.179268072  \\
            0.196261191  \\
            0.195689845  \\
            0.191189353  \\
            0.194339016  \\
            0.202081459  \\
            0.193598539  \\
            0.18213708  \\
            0.210048719  \\
            0.203195796  \\
            0.201382164  \\
            0.186879042  \\
            0.177427161  \\
            0.213618118  \\
            0.229533344  \\
            0.20430047  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.249024812  \\
            0.267184944  \\
            0.243857101  \\
            0.253857012  \\
            0.255993176  \\
            0.245322164  \\
            0.302460976  \\
            0.228290132  \\
            0.247402808  \\
            0.220800294  \\
            0.249318476  \\
            0.228975476  \\
            0.230396067  \\
            0.21241322  \\
            0.244864683  \\
            0.213359054  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 30$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.53997274  \\
            2.425077437  \\
            0.396041529  \\
            13.235280913  \\
            100.144232754  \\
            3.429102539  \\
            1.017205883  \\
            3.393240331  \\
            5.616533639  \\
            2.553412272  \\
            1.953889346  \\
            1.63036234  \\
            5.954886324  \\
            2.468026799  \\
            14.535373359  \\
            0.372471874  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.268908239  \\
            0.377264611  \\
            0.469818776  \\
            0.381748221  \\
            0.317970239  \\
            0.318294108  \\
            0.33497357  \\
            0.330597095  \\
            0.358844576  \\
            0.299068765  \\
            0.42985804  \\
            0.395332866  \\
            0.371234943  \\
            0.39260955  \\
            0.43343343  \\
            0.336589528  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.356331932  \\
            0.353543928  \\
            0.434464445  \\
            0.368440293  \\
            0.34779298  \\
            0.349683724  \\
            0.366827142  \\
            0.577242302  \\
            0.351449144  \\
            0.364385826  \\
            0.394414258  \\
            0.395906185  \\
            0.32759612  \\
            0.351992027  \\
            0.355919477  \\
            0.337720285  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.435920082  \\
            0.430122697  \\
            0.445659813  \\
            0.567339489  \\
            0.483881985  \\
            0.492158827  \\
            0.519551161  \\
            0.420391631  \\
            0.412678318  \\
            0.515424202  \\
            0.405927796  \\
            0.535728933  \\
            0.620599688  \\
            0.435031625  \\
            0.630743374  \\
            0.420928646  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 40$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            100.206869396  \\
            100.215359293  \\
            100.221202458  \\
            100.257340122  \\
            100.244707928  \\
            31.535939789  \\
            100.233469392  \\
            100.202904338  \\
            100.228614929  \\
            13.728215858  \\
            14.60211661  \\
            100.286630244  \\
            100.242333964  \\
            100.204382187  \\
            100.227603596  \\
            100.225604519  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.565032934  \\
            0.851593408  \\
            0.632344049  \\
            0.819610049  \\
            0.420095615  \\
            0.71019268  \\
            0.60204679  \\
            1.03839807  \\
            0.867471611  \\
            1.058653093  \\
            0.581423806  \\
            1.31343947  \\
            0.920984001  \\
            2.113328158  \\
            0.905007402  \\
            0.545591208  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.423713689  \\
            0.70495832  \\
            0.756603559  \\
            0.708809895  \\
            0.667872199  \\
            0.806707258  \\
            0.661749658  \\
            0.753331996  \\
            0.959682617  \\
            0.646821788  \\
            1.023027137  \\
            0.781379303  \\
            0.721903864  \\
            1.473928205  \\
            0.807601489  \\
            0.738807171  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.854924908  \\
            0.857504197  \\
            1.007240115  \\
            0.748378722  \\
            0.873437438  \\
            0.872699439  \\
            0.962409498  \\
            0.960915618  \\
            0.789500894  \\
            0.816492968  \\
            0.803466081  \\
            0.824810611  \\
            0.774751435  \\
            0.751660412  \\
            0.771837174  \\
            0.950300807  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 50$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            100.494534363  \\
            59.644707902  \\
            100.396845855  \\
            100.35108515  \\
            100.371340915  \\
            100.529672093  \\
            100.42761734  \\
            100.383948743  \\
            100.346505668  \\
            100.362668575  \\
            100.537511031  \\
            100.424357879  \\
            100.445170193  \\
            100.352743847  \\
            100.362815891  \\
            100.533109125  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.819044496  \\
            1.825818778  \\
            5.082827557  \\
            3.750856706  \\
            5.048610699  \\
            1.337232815  \\
            2.399185557  \\
            5.835451775  \\
            4.924724734  \\
            4.605334218  \\
            3.577353799  \\
            5.331706125  \\
            2.9725983  \\
            2.804363758  \\
            6.33182543  \\
            2.226376807  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.641716534  \\
            1.116596023  \\
            1.312383016  \\
            1.056049269  \\
            1.024762787  \\
            3.697138766  \\
            1.199727011  \\
            1.592755465  \\
            1.150054106  \\
            1.092746431  \\
            1.270081944  \\
            1.429633931  \\
            1.052986875  \\
            1.131528831  \\
            0.940347728  \\
            1.399662085  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.419585309  \\
            1.096660346  \\
            1.243256454  \\
            1.309158547  \\
            1.083704023  \\
            1.355011996  \\
            1.70014005  \\
            1.48124761  \\
            1.230788359  \\
            1.09444628  \\
            1.714759943  \\
            1.169964975  \\
            1.097536828  \\
            1.232589935  \\
            1.747159725  \\
            1.060090832  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 60$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            100.462649657  \\
            100.637998946  \\
            100.493343791  \\
            100.488062025  \\
            100.684787088  \\
            100.506990411  \\
            100.49982033  \\
            100.668583178  \\
            100.486917578  \\
            100.472545416  \\
            100.70518735  \\
            100.479315747  \\
            100.513593916  \\
            100.520314584  \\
            100.608402681  \\
            100.474637019  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            9.593212293  \\
            100.853658407  \\
            6.90859033  \\
            33.897644316  \\
            23.008687513  \\
            11.431860647  \\
            34.500342552  \\
            3.746736523  \\
            7.749717293  \\
            6.329451783  \\
            71.53687777  \\
            47.320909369  \\
            22.819024451  \\
            100.526590205  \\
            55.408714803  \\
            6.224962161  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            6.988886123  \\
            1.698227996  \\
            2.079636377  \\
            6.223329133  \\
            7.163453628  \\
            1.579919992  \\
            3.282332031  \\
            1.72908941  \\
            5.899621807  \\
            2.929488993  \\
            4.163986859  \\
            2.767675036  \\
            5.896183186  \\
            3.3252467  \\
            2.733548742  \\
            1.689632411  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.522447336  \\
            1.488791016  \\
            1.536826642  \\
            2.004052923  \\
            1.885309139  \\
            1.693145942  \\
            2.216461095  \\
            1.751183952  \\
            1.954444069  \\
            2.008148408  \\
            1.586523304  \\
            1.629364341  \\
            2.330604539  \\
            1.998443694  \\
            1.965454999  \\
            2.041691064  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> r_SparseAdjacencyMILP_runtimeratio.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name={myPlots}, group size={6 by 1}, xlabels at={edge bottom}, xticklabels at={edge bottom}, vertical sep={0pt}, horizontal sep={2pt}}, ymode={log}, width={3.2cm}, height={6cm}, xmin={0}, xmax={5}, xtick={}, xticklabels={}, tickpos={left}, ytick={1,10,100}, yticklabels={}, axis background/.style={{fill=white}}, ylabel shift={0pt}, ytick align={outside}, xtick align={outside}, boxplot, boxplot/draw direction={y}]
    \nextgroupplot[xlabel={$m = 10$}, ylabel={}, yticklabels={1,10,100}, legend style={draw={black}, fill={white}, xshift={2pt}, yshift={0pt}}, legend pos={north west}]
    \addlegendentry[] {$n = 10$}
    \addlegendentry[] {$n = 20$}
    \addlegendentry[] {$n = 30$}
    \addlegendentry[] {$n = 40$}
    \addlegendimage{only marks, blue}
    \addlegendimage{only marks, red}
    \addlegendimage{only marks, brown}
    \addlegendimage{only marks, black}

    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.152067628779057  \\
            3.2705022713537044  \\
            4.903966874892109  \\
            3.9476657016003998  \\
            3.2368294689702193  \\
            2.9277205165450475  \\
            5.288655012389663  \\
            2.915581197971101  \\
            2.8088096497692927  \\
            2.980260154992024  \\
            5.15605811172285  \\
            2.700024162340478  \\
            2.981312635954809  \\
            3.4149136271731018  \\
            3.479151468644871  \\
            3.859466459432212  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            5.988732997209703  \\
            4.373098257232094  \\
            5.174209466175858  \\
            5.875504296623253  \\
            4.309725126606817  \\
            5.905056342946907  \\
            4.198431152860576  \\
            4.877288763803202  \\
            5.112187876994103  \\
            4.387779133894034  \\
            4.526575623714187  \\
            1.8059463179023345  \\
            4.49972888072774  \\
            4.688683167567798  \\
            4.723776100302807  \\
            5.173162224689149  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            5.39391432521597  \\
            5.164464563976997  \\
            5.596567450066341  \\
            5.7475970994739045  \\
            5.257046463006589  \\
            4.912603212692759  \\
            5.502544903791708  \\
            4.422641203515175  \\
            5.312141146976427  \\
            5.2850163443331555  \\
            6.054802328032288  \\
            6.064159889550254  \\
            3.200231521747083  \\
            5.847787494077045  \\
            5.456049763810159  \\
            5.868801808595273  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            4.041848109491933  \\
            5.692929507258472  \\
            6.032487905781729  \\
            6.255598982694593  \\
            6.502773002922697  \\
            5.808051544695099  \\
            5.840611082292254  \\
            4.109747372440047  \\
            5.995943674621633  \\
            6.406974542948461  \\
            5.6604873377480525  \\
            6.200319386992066  \\
            6.503889155542833  \\
            6.640167231512323  \\
            5.873376969019252  \\
            5.933175288294994  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 20$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            3.189377274070621  \\
            5.5111629293204905  \\
            2.8032420138102188  \\
            5.211182302010569  \\
            5.257232322561003  \\
            4.962745195587007  \\
            4.648672220850984  \\
            5.323630319812207  \\
            5.534423769487266  \\
            3.4945261506102416  \\
            3.410445281235157  \\
            4.3251185752216195  \\
            4.996068707485572  \\
            2.4841601886356766  \\
            5.228070960046672  \\
            5.622323675974023  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            4.9534751232461165  \\
            3.345484274416658  \\
            5.733328621022409  \\
            5.433286884359458  \\
            5.179297208531719  \\
            3.8422581571542396  \\
            5.031239046175033  \\
            4.758054448969905  \\
            3.601257260761616  \\
            5.0741564751728205  \\
            5.1617662370901645  \\
            5.421482143575392  \\
            4.712847582160122  \\
            5.308745487580404  \\
            5.5731461402129785  \\
            2.9192954548141095  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            4.652397931164584  \\
            5.3242120832458  \\
            5.179402973089236  \\
            4.119816206315853  \\
            5.424346176525542  \\
            5.126149056521929  \\
            5.292568881964271  \\
            4.927714779057953  \\
            5.715768643322405  \\
            5.319351630920251  \\
            5.2226128146676  \\
            5.204508662677265  \\
            3.636185396654783  \\
            5.831046279403751  \\
            5.448397792520733  \\
            5.3883160266717605  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            5.850223728793173  \\
            3.766788480455342  \\
            5.801791658149214  \\
            6.499313027379337  \\
            4.444741046216799  \\
            5.872250007234926  \\
            3.685394239773953  \\
            5.600463521559319  \\
            3.4206367632482775  \\
            5.09377126727416  \\
            6.092214682630133  \\
            4.352719348512518  \\
            5.171949189849939  \\
            4.798668944732873  \\
            3.5211172400904793  \\
            5.1389361232658395  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 30$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            3.1299244453147774  \\
            3.4358190705184066  \\
            5.443418852434039  \\
            6.331646420632781  \\
            1.0010232810059778  \\
            6.340793758321846  \\
            3.3967438258009706  \\
            6.412089950923019  \\
            6.848745799492061  \\
            5.947823868511787  \\
            11.845429859225643  \\
            5.7279364236086145  \\
            7.9760613564051  \\
            6.031827302369489  \\
            7.185410833330505  \\
            3.0868775677353724  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            2.81188103064778  \\
            4.573720327463996  \\
            4.994958472428809  \\
            3.948095064987447  \\
            4.738023836815054  \\
            4.759712366887275  \\
            4.785507830372849  \\
            3.809557235217083  \\
            3.167615022068199  \\
            2.8092423920945695  \\
            5.477640837406731  \\
            5.462156927723765  \\
            3.681481423155709  \\
            5.2924335408646535  \\
            3.788631522386808  \\
            4.582742201103738  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            3.1342646868262665  \\
            4.993200882174141  \\
            5.928440810911145  \\
            4.896930396364759  \\
            3.291303915636746  \\
            4.8476907095360176  \\
            5.133182473527548  \\
            4.750552991082281  \\
            4.331366821866242  \\
            4.2645821349213895  \\
            5.604633278327778  \\
            4.801107438956613  \\
            4.392596119146316  \\
            3.3693019279075003  \\
            5.094328329027222  \\
            3.935944216860227  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            5.71134329794324  \\
            4.728428472260409  \\
            5.952514724152263  \\
            7.1153793015795035  \\
            5.547604107636149  \\
            4.363706967264043  \\
            6.592127693751404  \\
            5.4646486866786494  \\
            4.710789775320849  \\
            6.356661733229305  \\
            4.264818051197553  \\
            4.175022329941731  \\
            8.080584325236625  \\
            4.442626838651704  \\
            5.671959838055865  \\
            5.335776772783088  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 40$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.0018329587276078  \\
            1.0017343279259163  \\
            1.0014466969823388  \\
            1.0020929572615032  \\
            1.0020192878567882  \\
            3.3292798955445644  \\
            1.0019124645626816  \\
            1.000997921937109  \\
            1.0018397779439383  \\
            5.313635402865131  \\
            2.4280600982443765  \\
            1.0022784179082365  \\
            15.46837176566462  \\
            1.00161910176653  \\
            3.910390094254084  \\
            1.0018150333990834  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            4.662331308841535  \\
            5.978450607664435  \\
            2.8860901373478276  \\
            5.426009289735685  \\
            2.6013612958627386  \\
            5.2519851462390115  \\
            5.252961480252564  \\
            5.745455762915585  \\
            5.437053063921034  \\
            6.585761373563909  \\
            2.229921889540797  \\
            4.3157048669942295  \\
            5.864456063683877  \\
            5.288534361026536  \\
            6.728215496987616  \\
            3.4710651488137874  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            10.347455515599368  \\
            5.283554441175134  \\
            4.866780512087364  \\
            5.991971031523871  \\
            5.401555691766946  \\
            4.321396896468919  \\
            5.176511652480422  \\
            5.544432826220207  \\
            7.184790537364387  \\
            4.5173780816753695  \\
            6.458038565044977  \\
            5.160702468540857  \\
            4.697583865104593  \\
            7.412493763319816  \\
            4.22162786674062  \\
            3.2648046716550465  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            5.930999380215095  \\
            6.599574555409811  \\
            7.3006710776030355  \\
            5.021896581486933  \\
            6.438518312903634  \\
            6.4497512432001445  \\
            5.077905337023171  \\
            7.517425886829242  \\
            3.926768267009356  \\
            5.848013385526759  \\
            6.060314517126678  \\
            6.333858946760539  \\
            5.655489593093551  \\
            4.94467732972072  \\
            6.023151949648687  \\
            7.514042874714277  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 50$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.0045128391756466  \\
            6.039701376376896  \\
            1.0034436711467898  \\
            1.0027562349865013  \\
            1.0032109635292141  \\
            1.004757838776521  \\
            1.0028995076074283  \\
            1.0033363854194288  \\
            1.0029532016999505  \\
            1.0030638804890617  \\
            1.0044422265565478  \\
            4.018771162884466  \\
            1.0039582385953134  \\
            1.0027893557213452  \\
            1.0030962679164144  \\
            1.0048305634319659  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            4.925177542079847  \\
            9.128151636547317  \\
            10.402237231422282  \\
            12.112141303888336  \\
            9.493978504001552  \\
            5.676895576938712  \\
            4.354408274151508  \\
            6.172013524071686  \\
            9.09807524365102  \\
            18.250040676210162  \\
            18.677486551738408  \\
            8.342907890267007  \\
            15.245312142046716  \\
            4.567645350753611  \\
            24.47218115939567  \\
            7.327544785821935  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            8.697834605365808  \\
            4.718346234460218  \\
            5.563149758305271  \\
            4.583528752831488  \\
            3.7217654930134083  \\
            13.977472841791524  \\
            3.4676172922888875  \\
            3.933639806886572  \\
            4.864625207546344  \\
            4.59231823242487  \\
            5.109298335487138  \\
            6.509545843007796  \\
            4.241598376484421  \\
            5.516495999128538  \\
            4.620204686641617  \\
            3.2233687613809794  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            6.379867426097463  \\
            4.727951747884616  \\
            6.450966361938071  \\
            6.46665382548373  \\
            4.374052391726359  \\
            5.2872519264819555  \\
            6.403396643748564  \\
            6.614340440127073  \\
            5.777438193864485  \\
            5.1569791290368165  \\
            8.297198176656334  \\
            4.4792590086854975  \\
            4.6357594139589775  \\
            3.808868158854918  \\
            7.184914083767864  \\
            4.8688240022524  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 60$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.003966371633302  \\
            1.005682395814551  \\
            1.0040377871064532  \\
            1.0042957879807781  \\
            1.0062342187907352  \\
            1.0041781337468374  \\
            1.0044133314484476  \\
            1.0058742487610397  \\
            1.004266501232197  \\
            1.0034675770567796  \\
            1.005883526054178  \\
            1.0041584755307367  \\
            1.0041961345117878  \\
            1.0045354146152523  \\
            1.0055123095039742  \\
            1.0036307618049147  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            10.771978685365813  \\
            8.470532824831876  \\
            3.2568077278842718  \\
            3.682275005420302  \\
            7.452121649645467  \\
            10.820858727256303  \\
            4.428940522356413  \\
            4.002886617535725  \\
            10.501127751150236  \\
            22.758954924128787  \\
            8.70733984480494  \\
            6.663830410140581  \\
            4.519018995186345  \\
            9.035764867406433  \\
            10.113263166227924  \\
            3.768672944869988  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            14.673885373587956  \\
            3.2792788205014354  \\
            4.127600232753998  \\
            18.87245799797701  \\
            12.396071914018066  \\
            1.9413118515660115  \\
            7.139701193663385  \\
            5.944769115731718  \\
            7.747123121334676  \\
            8.62083514986102  \\
            4.90928892767035  \\
            5.459709821686384  \\
            11.84337453070605  \\
            9.543890415909683  \\
            7.5620146331655205  \\
            3.169131459707955  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            3.6628420429090527  \\
            2.990483221838636  \\
            2.75968917065044  \\
            3.481695709693343  \\
            4.1270226463912225  \\
            3.989154135034582  \\
            5.028499364410573  \\
            3.2831422708690425  \\
            3.4230181324709847  \\
            4.538540088484142  \\
            4.995856960308948  \\
            4.987706250291975  \\
            7.122090860283764  \\
            5.83533282648261  \\
            6.35282636476  \\
            3.2443965568406794  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> r_adjacency_group_histogram.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[ymax=140, group style={vertical sep=1.5cm, group size=2 by 1}]

\nextgroupplot [
  height = {5cm},
  title = {},
  xmax = {60},
  yticklabels=none,y filter/.expression={y==0 ? nan : y},
  xlabel = {\SparseAdjacencyMILP{} Runtime Ratio},
  ylabel = {Count},
  width = {10cm}
]

\addplot+[
  mark = none,
  fill=blue!20,draw=blue!40,
  hist = {density = {false}, cumulative = {false}, bins = {40}}
] table[
  row sep=\\,
  y index = 0
] { data \\
  1.152067628779057 \\ 
  3.2705022713537044 \\ 
  4.903966874892109 \\ 
  3.9476657016003998 \\ 
  3.2368294689702193 \\ 
  2.9277205165450475 \\ 
  5.288655012389663 \\ 
  2.915581197971101 \\ 
  2.8088096497692927 \\ 
  2.980260154992024 \\ 
  5.15605811172285 \\ 
  2.700024162340478 \\ 
  2.981312635954809 \\ 
  3.4149136271731018 \\ 
  3.479151468644871 \\ 
  3.859466459432212 \\ 
  5.988732997209703 \\ 
  4.373098257232094 \\ 
  5.174209466175858 \\ 
  5.875504296623253 \\ 
  4.309725126606817 \\ 
  5.905056342946907 \\ 
  4.198431152860576 \\ 
  4.877288763803202 \\ 
  5.112187876994103 \\ 
  4.387779133894034 \\ 
  4.526575623714187 \\ 
  1.8059463179023345 \\ 
  4.49972888072774 \\ 
  4.688683167567798 \\ 
  4.723776100302807 \\ 
  5.173162224689149 \\ 
  5.39391432521597 \\ 
  5.164464563976997 \\ 
  5.596567450066341 \\ 
  5.7475970994739045 \\ 
  5.257046463006589 \\ 
  4.912603212692759 \\ 
  5.502544903791708 \\ 
  4.422641203515175 \\ 
  5.312141146976427 \\ 
  5.2850163443331555 \\ 
  6.054802328032288 \\ 
  6.064159889550254 \\ 
  3.200231521747083 \\ 
  5.847787494077045 \\ 
  5.456049763810159 \\ 
  5.868801808595273 \\ 
  4.041848109491933 \\ 
  5.692929507258472 \\ 
  6.032487905781729 \\ 
  6.255598982694593 \\ 
  6.502773002922697 \\ 
  5.808051544695099 \\ 
  5.840611082292254 \\ 
  4.109747372440047 \\ 
  5.995943674621633 \\ 
  6.406974542948461 \\ 
  5.6604873377480525 \\ 
  6.200319386992066 \\ 
  6.503889155542833 \\ 
  6.640167231512323 \\ 
  5.873376969019252 \\ 
  5.933175288294994 \\ 
  3.189377274070621 \\ 
  5.5111629293204905 \\ 
  2.8032420138102188 \\ 
  5.211182302010569 \\ 
  5.257232322561003 \\ 
  4.962745195587007 \\ 
  4.648672220850984 \\ 
  5.323630319812207 \\ 
  5.534423769487266 \\ 
  3.4945261506102416 \\ 
  3.410445281235157 \\ 
  4.3251185752216195 \\ 
  4.996068707485572 \\ 
  2.4841601886356766 \\ 
  5.228070960046672 \\ 
  5.622323675974023 \\ 
  4.9534751232461165 \\ 
  3.345484274416658 \\ 
  5.733328621022409 \\ 
  5.433286884359458 \\ 
  5.179297208531719 \\ 
  3.8422581571542396 \\ 
  5.031239046175033 \\ 
  4.758054448969905 \\ 
  3.601257260761616 \\ 
  5.0741564751728205 \\ 
  5.1617662370901645 \\ 
  5.421482143575392 \\ 
  4.712847582160122 \\ 
  5.308745487580404 \\ 
  5.5731461402129785 \\ 
  2.9192954548141095 \\ 
  4.652397931164584 \\ 
  5.3242120832458 \\ 
  5.179402973089236 \\ 
  4.119816206315853 \\ 
  5.424346176525542 \\ 
  5.126149056521929 \\ 
  5.292568881964271 \\ 
  4.927714779057953 \\ 
  5.715768643322405 \\ 
  5.319351630920251 \\ 
  5.2226128146676 \\ 
  5.204508662677265 \\ 
  3.636185396654783 \\ 
  5.831046279403751 \\ 
  5.448397792520733 \\ 
  5.3883160266717605 \\ 
  5.850223728793173 \\ 
  3.766788480455342 \\ 
  5.801791658149214 \\ 
  6.499313027379337 \\ 
  4.444741046216799 \\ 
  5.872250007234926 \\ 
  3.685394239773953 \\ 
  5.600463521559319 \\ 
  3.4206367632482775 \\ 
  5.09377126727416 \\ 
  6.092214682630133 \\ 
  4.352719348512518 \\ 
  5.171949189849939 \\ 
  4.798668944732873 \\ 
  3.5211172400904793 \\ 
  5.1389361232658395 \\ 
  3.1299244453147774 \\ 
  3.4358190705184066 \\ 
  5.443418852434039 \\ 
  6.331646420632781 \\ 
  1.0010232810059778 \\ 
  6.340793758321846 \\ 
  3.3967438258009706 \\ 
  6.412089950923019 \\ 
  6.848745799492061 \\ 
  5.947823868511787 \\ 
  11.845429859225643 \\ 
  5.7279364236086145 \\ 
  7.9760613564051 \\ 
  6.031827302369489 \\ 
  7.185410833330505 \\ 
  3.0868775677353724 \\ 
  2.81188103064778 \\ 
  4.573720327463996 \\ 
  4.994958472428809 \\ 
  3.948095064987447 \\ 
  4.738023836815054 \\ 
  4.759712366887275 \\ 
  4.785507830372849 \\ 
  3.809557235217083 \\ 
  3.167615022068199 \\ 
  2.8092423920945695 \\ 
  5.477640837406731 \\ 
  5.462156927723765 \\ 
  3.681481423155709 \\ 
  5.2924335408646535 \\ 
  3.788631522386808 \\ 
  4.582742201103738 \\ 
  3.1342646868262665 \\ 
  4.993200882174141 \\ 
  5.928440810911145 \\ 
  4.896930396364759 \\ 
  3.291303915636746 \\ 
  4.8476907095360176 \\ 
  5.133182473527548 \\ 
  4.750552991082281 \\ 
  4.331366821866242 \\ 
  4.2645821349213895 \\ 
  5.604633278327778 \\ 
  4.801107438956613 \\ 
  4.392596119146316 \\ 
  3.3693019279075003 \\ 
  5.094328329027222 \\ 
  3.935944216860227 \\ 
  5.71134329794324 \\ 
  4.728428472260409 \\ 
  5.952514724152263 \\ 
  7.1153793015795035 \\ 
  5.547604107636149 \\ 
  4.363706967264043 \\ 
  6.592127693751404 \\ 
  5.4646486866786494 \\ 
  4.710789775320849 \\ 
  6.356661733229305 \\ 
  4.264818051197553 \\ 
  4.175022329941731 \\ 
  8.080584325236625 \\ 
  4.442626838651704 \\ 
  5.671959838055865 \\ 
  5.335776772783088 \\ 
  1.0018329587276078 \\ 
  1.0017343279259163 \\ 
  1.0014466969823388 \\ 
  1.0020929572615032 \\ 
  1.0020192878567882 \\ 
  3.3292798955445644 \\ 
  1.0019124645626816 \\ 
  1.000997921937109 \\ 
  1.0018397779439383 \\ 
  5.313635402865131 \\ 
  2.4280600982443765 \\ 
  1.0022784179082365 \\ 
  15.46837176566462 \\ 
  1.00161910176653 \\ 
  3.910390094254084 \\ 
  1.0018150333990834 \\ 
  4.662331308841535 \\ 
  5.978450607664435 \\ 
  2.8860901373478276 \\ 
  5.426009289735685 \\ 
  2.6013612958627386 \\ 
  5.2519851462390115 \\ 
  5.252961480252564 \\ 
  5.745455762915585 \\ 
  5.437053063921034 \\ 
  6.585761373563909 \\ 
  2.229921889540797 \\ 
  4.3157048669942295 \\ 
  5.864456063683877 \\ 
  5.288534361026536 \\ 
  6.728215496987616 \\ 
  3.4710651488137874 \\ 
  10.347455515599368 \\ 
  5.283554441175134 \\ 
  4.866780512087364 \\ 
  5.991971031523871 \\ 
  5.401555691766946 \\ 
  4.321396896468919 \\ 
  5.176511652480422 \\ 
  5.544432826220207 \\ 
  7.184790537364387 \\ 
  4.5173780816753695 \\ 
  6.458038565044977 \\ 
  5.160702468540857 \\ 
  4.697583865104593 \\ 
  7.412493763319816 \\ 
  4.22162786674062 \\ 
  3.2648046716550465 \\ 
  5.930999380215095 \\ 
  6.599574555409811 \\ 
  7.3006710776030355 \\ 
  5.021896581486933 \\ 
  6.438518312903634 \\ 
  6.4497512432001445 \\ 
  5.077905337023171 \\ 
  7.517425886829242 \\ 
  3.926768267009356 \\ 
  5.848013385526759 \\ 
  6.060314517126678 \\ 
  6.333858946760539 \\ 
  5.655489593093551 \\ 
  4.94467732972072 \\ 
  6.023151949648687 \\ 
  7.514042874714277 \\ 
  1.0045128391756466 \\ 
  6.039701376376896 \\ 
  1.0034436711467898 \\ 
  1.0027562349865013 \\ 
  1.0032109635292141 \\ 
  1.004757838776521 \\ 
  1.0028995076074283 \\ 
  1.0033363854194288 \\ 
  1.0029532016999505 \\ 
  1.0030638804890617 \\ 
  1.0044422265565478 \\ 
  4.018771162884466 \\ 
  1.0039582385953134 \\ 
  1.0027893557213452 \\ 
  1.0030962679164144 \\ 
  1.0048305634319659 \\ 
  4.925177542079847 \\ 
  9.128151636547317 \\ 
  10.402237231422282 \\ 
  12.112141303888336 \\ 
  9.493978504001552 \\ 
  5.676895576938712 \\ 
  4.354408274151508 \\ 
  6.172013524071686 \\ 
  9.09807524365102 \\ 
  18.250040676210162 \\ 
  18.677486551738408 \\ 
  8.342907890267007 \\ 
  15.245312142046716 \\ 
  4.567645350753611 \\ 
  24.47218115939567 \\ 
  7.327544785821935 \\ 
  8.697834605365808 \\ 
  4.718346234460218 \\ 
  5.563149758305271 \\ 
  4.583528752831488 \\ 
  3.7217654930134083 \\ 
  13.977472841791524 \\ 
  3.4676172922888875 \\ 
  3.933639806886572 \\ 
  4.864625207546344 \\ 
  4.59231823242487 \\ 
  5.109298335487138 \\ 
  6.509545843007796 \\ 
  4.241598376484421 \\ 
  5.516495999128538 \\ 
  4.620204686641617 \\ 
  3.2233687613809794 \\ 
  6.379867426097463 \\ 
  4.727951747884616 \\ 
  6.450966361938071 \\ 
  6.46665382548373 \\ 
  4.374052391726359 \\ 
  5.2872519264819555 \\ 
  6.403396643748564 \\ 
  6.614340440127073 \\ 
  5.777438193864485 \\ 
  5.1569791290368165 \\ 
  8.297198176656334 \\ 
  4.4792590086854975 \\ 
  4.6357594139589775 \\ 
  3.808868158854918 \\ 
  7.184914083767864 \\ 
  4.8688240022524 \\ 
  1.003966371633302 \\ 
  1.005682395814551 \\ 
  1.0040377871064532 \\ 
  1.0042957879807781 \\ 
  1.0062342187907352 \\ 
  1.0041781337468374 \\ 
  1.0044133314484476 \\ 
  1.0058742487610397 \\ 
  1.004266501232197 \\ 
  1.0034675770567796 \\ 
  1.005883526054178 \\ 
  1.0041584755307367 \\ 
  1.0041961345117878 \\ 
  1.0045354146152523 \\ 
  1.0055123095039742 \\ 
  1.0036307618049147 \\ 
  10.771978685365813 \\ 
  8.470532824831876 \\ 
  3.2568077278842718 \\ 
  3.682275005420302 \\ 
  7.452121649645467 \\ 
  10.820858727256303 \\ 
  4.428940522356413 \\ 
  4.002886617535725 \\ 
  10.501127751150236 \\ 
  22.758954924128787 \\ 
  8.70733984480494 \\ 
  6.663830410140581 \\ 
  4.519018995186345 \\ 
  9.035764867406433 \\ 
  10.113263166227924 \\ 
  3.768672944869988 \\ 
  14.673885373587956 \\ 
  3.2792788205014354 \\ 
  4.127600232753998 \\ 
  18.87245799797701 \\ 
  12.396071914018066 \\ 
  1.9413118515660115 \\ 
  7.139701193663385 \\ 
  5.944769115731718 \\ 
  7.747123121334676 \\ 
  8.62083514986102 \\ 
  4.90928892767035 \\ 
  5.459709821686384 \\ 
  11.84337453070605 \\ 
  9.543890415909683 \\ 
  7.5620146331655205 \\ 
  3.169131459707955 \\ 
  3.6628420429090527 \\ 
  2.990483221838636 \\ 
  2.75968917065044 \\ 
  3.481695709693343 \\ 
  4.1270226463912225 \\ 
  3.989154135034582 \\ 
  5.028499364410573 \\ 
  3.2831422708690425 \\ 
  3.4230181324709847 \\ 
  4.538540088484142 \\ 
  4.995856960308948 \\ 
  4.987706250291975 \\ 
  7.122090860283764 \\ 
  5.83533282648261 \\ 
  6.35282636476 \\ 
  3.2443965568406794 \\ 
};


\nextgroupplot [
  height = {5cm},
  title = {},
  xmax = {60},
  yticklabels=none,y filter/.expression={y==0 ? nan : y},
  xlabel = {\AdjacencyMILP{} Runtime Ratio},
  ylabel = {Count},
  width = {10cm}
]

\addplot+[
  mark = none,
  fill=blue!20,draw=blue!40,
  hist = {density = {false}, cumulative = {false}, bins = {40}}
] table[
  row sep=\\,
  y index = 0
] { data \\
  3.155176331858512 \\ 
  15.337952161172959 \\ 
  16.252657767289573 \\ 
  15.902151858945922 \\ 
  14.566201592078615 \\ 
  15.614753131370101 \\ 
  16.87340483266669 \\ 
  19.726209457846366 \\ 
  33.79715918131165 \\ 
  18.345049175402025 \\ 
  17.862860598058795 \\ 
  10.341735071228662 \\ 
  19.6664799705088 \\ 
  14.266761604697727 \\ 
  14.453530761298103 \\ 
  22.73977193883536 \\ 
  22.623231022452416 \\ 
  34.513899389205996 \\ 
  24.21627008263695 \\ 
  26.633621790823796 \\ 
  24.745932975662626 \\ 
  21.86798616908642 \\ 
  35.20472033527214 \\ 
  24.502730219076916 \\ 
  23.183616515569536 \\ 
  25.741166901891518 \\ 
  24.305321725631345 \\ 
  12.077375234682947 \\ 
  33.45863984515873 \\ 
  26.32947441158574 \\ 
  28.192330659159875 \\ 
  26.191214565007588 \\ 
  40.84215955733467 \\ 
  28.34136091037873 \\ 
  29.122190535274044 \\ 
  23.183042528171548 \\ 
  39.87986957525865 \\ 
  30.28234901174662 \\ 
  30.410360876978363 \\ 
  32.50234236491361 \\ 
  42.83288075753951 \\ 
  33.70277882644095 \\ 
  29.083042512340914 \\ 
  33.69990826437331 \\ 
  17.960768963961833 \\ 
  33.61078726555107 \\ 
  32.18670666490508 \\ 
  28.925467574970867 \\ 
  21.736513175127037 \\ 
  37.004202602695315 \\ 
  34.499020453888974 \\ 
  36.726650747906014 \\ 
  38.8923479624476 \\ 
  45.31022714421106 \\ 
  30.346385597307066 \\ 
  25.633670104576108 \\ 
  38.169352289994706 \\ 
  35.11419966550132 \\ 
  33.80450724750024 \\ 
  49.14120433877875 \\ 
  35.218618401945 \\ 
  34.1973023669444 \\ 
  45.16902761965818 \\ 
  34.89988389977033 \\ 
  19.272035340566283 \\ 
  16.651715318297523 \\ 
  18.197144914533276 \\ 
  16.929930065647554 \\ 
  19.845298305520107 \\ 
  31.95903135594014 \\ 
  28.42207894543396 \\ 
  31.89194848308087 \\ 
  32.01992818620949 \\ 
  23.21270006180341 \\ 
  21.932596475270074 \\ 
  23.51495061803936 \\ 
  23.786150461382345 \\ 
  17.81252264464866 \\ 
  30.77152127452105 \\ 
  29.884813659641498 \\ 
  30.06872855313811 \\ 
  20.315613485759812 \\ 
  35.932754598294366 \\ 
  32.67854137751016 \\ 
  35.6104439192929 \\ 
  25.47271453566603 \\ 
  35.28083103598625 \\ 
  28.76537652229359 \\ 
  24.736691836006788 \\ 
  31.224721155620934 \\ 
  32.05353019488228 \\ 
  37.77488570070446 \\ 
  32.415493946497854 \\ 
  28.08705382925008 \\ 
  31.196274472684376 \\ 
  15.593292450599984 \\ 
  32.32061247257276 \\ 
  32.705110811085326 \\ 
  30.70775098308555 \\ 
  26.929669011005668 \\ 
  33.21845960069755 \\ 
  35.54998545217112 \\ 
  31.157011473752625 \\ 
  32.270660764280414 \\ 
  36.47991230452625 \\ 
  35.411929583940086 \\ 
  31.185066734772395 \\ 
  40.01718373925812 \\ 
  25.466789873630336 \\ 
  35.22276695601417 \\ 
  34.94539340796911 \\ 
  32.65919087671313 \\ 
  33.70084408202879 \\ 
  23.279265401584134 \\ 
  37.01323638378064 \\ 
  41.98410204671373 \\ 
  28.61715343174148 \\ 
  33.36930219102267 \\ 
  17.30172316420597 \\ 
  33.916395301481465 \\ 
  22.224091417844207 \\ 
  31.693224965647083 \\ 
  34.591224337378414 \\ 
  27.573006580818934 \\ 
  32.549697163063364 \\ 
  36.72117899211136 \\ 
  23.825654105551948 \\ 
  33.898208703343315 \\ 
  5.086345217587023 \\ 
  5.894844090895421 \\ 
  28.77619713896692 \\ 
  5.102335181331787 \\ 
  1.0132113306969206 \\ 
  6.620995843527801 \\ 
  9.833580721176636 \\ 
  9.270727744757183 \\ 
  11.350006798283 \\ 
  7.570718592924288 \\ 
  19.705628629277864 \\ 
  8.490607326919433 \\ 
  9.218077621641884 \\ 
  13.189157409091518 \\ 
  2.463150653598163 \\ 
  18.84122244808638 \\ 
  21.072187369896323 \\ 
  22.837125403778096 \\ 
  24.202525882934996 \\ 
  20.11714289998888 \\ 
  32.09212279282044 \\ 
  27.53218017658695 \\ 
  27.415926015183086 \\ 
  22.583186573057212 \\ 
  16.020906857619877 \\ 
  17.12880647951282 \\ 
  27.008902181779295 \\ 
  29.79075832351836 \\ 
  18.14164207791854 \\ 
  30.380690757662315 \\ 
  17.836712584736446 \\ 
  26.559826129762794 \\ 
  21.35257346073897 \\ 
  28.072125486836622 \\ 
  27.699378386566355 \\ 
  30.265576762486173 \\ 
  20.334105452099152 \\ 
  28.367167514973467 \\ 
  34.808453250208046 \\ 
  17.08400771030999 \\ 
  27.959893331158998 \\ 
  26.356497262269354 \\ 
  29.32419158894036 \\ 
  27.29214073779705 \\ 
  25.670238888993623 \\ 
  23.276248401782812 \\ 
  28.94060776204906 \\ 
  27.368738165925667 \\ 
  30.630668217606857 \\ 
  26.935702240769867 \\ 
  36.31283718320036 \\ 
  33.25409755490544 \\ 
  30.994594398577718 \\ 
  21.260723157590004 \\ 
  33.422441465894074 \\ 
  30.349356940773646 \\ 
  30.967558852122377 \\ 
  30.841578067197165 \\ 
  25.4012846488011 \\ 
  18.659732228046842 \\ 
  34.615765561271864 \\ 
  25.010197599599568 \\ 
  21.16823226692474 \\ 
  34.157447790619656 \\ 
  1.0194372957079314 \\ 
  1.0208039930050752 \\ 
  1.0235972648910305 \\ 
  1.0208995939879995 \\ 
  1.0226615433524797 \\ 
  2.885246159668651 \\ 
  1.0200564224442619 \\ 
  0.5976155794420941 \\ 
  1.0208047536281093 \\ 
  4.686974670144654 \\ 
  2.5242960866675777 \\ 
  1.0194459166539505 \\ 
  10.920355399552848 \\ 
  1.0193623602696384 \\ 
  3.7894825460903387 \\ 
  1.0224221626272318 \\ 
  24.085752017394878 \\ 
  28.676060938012824 \\ 
  16.38952819063394 \\ 
  22.163844729564186 \\ 
  20.144227867658298 \\ 
  23.827332338611 \\ 
  27.28783244822867 \\ 
  17.995095798432352 \\ 
  26.14071276789637 \\ 
  19.8741724431647 \\ 
  11.378921662289075 \\ 
  14.085234255919891 \\ 
  23.59615490035871 \\ 
  10.674550424263282 \\ 
  22.54811750270578 \\ 
  21.558922900693993 \\ 
  24.760946102870438 \\ 
  29.36001271365812 \\ 
  22.121923644419535 \\ 
  29.528981689052525 \\ 
  25.068657560726397 \\ 
  19.3279966338512 \\ 
  28.722591367687727 \\ 
  25.300726735860184 \\ 
  24.921234522848348 \\ 
  22.295368943204423 \\ 
  20.60090211166073 \\ 
  23.502357365524357 \\ 
  19.866248855291353 \\ 
  17.92373203344515 \\ 
  19.22742537536376 \\ 
  14.322481482179358 \\ 
  27.574839278866158 \\ 
  28.68730346736333 \\ 
  24.583253781391516 \\ 
  23.86430796562614 \\ 
  29.23651631439478 \\ 
  25.350609449411202 \\ 
  19.502065944181012 \\ 
  6715.373602382137 \\ 
  18.624859963246287 \\ 
  29.154021418352638 \\ 
  27.002993816159076 \\ 
  30.532412772123692 \\ 
  28.21277700149833 \\ 
  22.439637752687418 \\ 
  31.35299796689004 \\ 
  32.07344616833715 \\ 
  1.02951262707197 \\ 
  5.483986135681498 \\ 
  1.0307572607606135 \\ 
  1.0312479710390665 \\ 
  1.0314304689340867 \\ 
  1.0268506116012766 \\ 
  1.0350308649533206 \\ 
  1.0274854354342213 \\ 
  1.0319102962098936 \\ 
  1.0292709560516695 \\ 
  1.6306682542435254 \\ 
  2.741623520971301 \\ 
  1.0302844026973148 \\ 
  1.0349182148867724 \\ 
  1.0323198193316552 \\ 
  1.031724611825281 \\ 
  15.228684262313445 \\ 
  32.63956746064888 \\ 
  15.134505177438491 \\ 
  16.576731371857225 \\ 
  11.6052838528918 \\ 
  141.04117480547401 \\ 
  18.236554308693144 \\ 
  7.278427946448205 \\ 
  9.388286139992285 \\ 
  27.646293554167446 \\ 
  32.81366486559435 \\ 
  11.521876866485261 \\ 
  26.218944199012583 \\ 
  19.346474255947236 \\ 
  28.192940799315238 \\ 
  23.876562536049388 \\ 
  28.271574331784603 \\ 
  20.21569197143442 \\ 
  20.619345974781215 \\ 
  21.106094122208518 \\ 
  19.64326947166091 \\ 
  19.760849217597507 \\ 
  14.17559670353992 \\ 
  12.789600458186026 \\ 
  20.859645897241016 \\ 
  20.67344353145605 \\ 
  19.076370308172066 \\ 
  25.74238488635894 \\ 
  21.689044623685696 \\ 
  23.223928207483528 \\ 
  27.81394285383326 \\ 
  14.142556169395778 \\ 
  24.141398209784203 \\ 
  22.94897592513813 \\ 
  46.09304586893727 \\ 
  26.292548531076683 \\ 
  17.703633428727713 \\ 
  17.839629348893997 \\ 
  18.530817163690767 \\ 
  21.23675906931916 \\ 
  23.561091520485764 \\ 
  21.415735664126505 \\ 
  21.911011274020897 \\ 
  18.816233705757732 \\ 
  20.336296042443703 \\ 
  14.158426925099608 \\ 
  22.312523097983316 \\ 
  20.813168811740294 \\ 
  1.0374583058578564 \\ 
  1.0365044887668977 \\ 
  1.0376494596509327 \\ 
  1.0377545707543845 \\ 
  1.0388474080823538 \\ 
  1.034528164540615 \\ 
  1.038237351265413 \\ 
  1.036193730556655 \\ 
  1.0337730766184945 \\ 
  1.0405557237278187 \\ 
  1.036014524248487 \\ 
  1.0388816097101643 \\ 
  1.032744444508515 \\ 
  1.042392684334939 \\ 
  1.0385954077334252 \\ 
  1.036135192772348 \\ 
  17.55608944159214 \\ 
  5.87422642079809 \\ 
  7.680383242356973 \\ 
  5.125445184759032 \\ 
  6.673678050279373 \\ 
  15.780425800434578 \\ 
  3.487714916094701 \\ 
  9.883780676276139 \\ 
  19.4777935079118 \\ 
  43.343502277500335 \\ 
  5.110037516871497 \\ 
  5.136765139837496 \\ 
  4.658756387893064 \\ 
  4.161448889266721 \\ 
  5.786617320337027 \\ 
  5.677903948838002 \\ 
  15.216772759424805 \\ 
  14.520014895659306 \\ 
  16.316640065949944 \\ 
  29.14266588049634 \\ 
  28.99048125718146 \\ 
  10.534431661802655 \\ 
  15.950289612410607 \\ 
  20.75643576511624 \\ 
  15.461192338797991 \\ 
  20.637051273912615 \\ 
  11.277991206761401 \\ 
  13.092824623348085 \\ 
  22.099046334061892 \\ 
  35.42099902797307 \\ 
  20.579692288673282 \\ 
  12.370854331654165 \\ 
  15.958300725292833 \\ 
  14.364752474082897 \\ 
  12.48296513613196 \\ 
  11.960843154716335 \\ 
  14.004124671310004 \\ 
  17.422889739060725 \\ 
  18.206738262047974 \\ 
  13.268807741999392 \\ 
  12.420697025073926 \\ 
  16.514477618740724 \\ 
  21.614066246640874 \\ 
  22.197475788271895 \\ 
  22.631121116679573 \\ 
  19.75313930917722 \\ 
  22.953531710445915 \\ 
  11.305438385331277 \\ 
};


\end{groupplot}

\end{tikzpicture}


